The Red-Sequence Cluster Survey I: The Survey and Cluster Catalogs for Patches RCS0926+37 and RCS1327+29

The Red-Sequence Cluster Survey (RCS) is a $\sim$100 square degree, two-filter imaging survey in the $R_C$ and $z'$ filters, designed primarily to locate and characterise galaxy clusters to redshifts as high as $z=1.4$. This paper provides a detailed description of the survey strategy and execution, including a thorough discussion of the photometric and astrometric calibration of the survey data. The data are shown to be calibrated to a typical photometric uncertainty of 0.03-0.05 magnitudes, with total astrometric uncertainties less than 0.25 arcseconds for most objects. We also provide a detailed discussion of the adaptation of a previously described cluster search algorithm (the cluster red-sequence method) to the vagaries of real survey data, with particular attention to techniques for accounting for subtle variations in survey depths caused by changes in seeing and sky brightness and transparency. A first catalog of RCS clusters is also presented, for the survey patches RCS0926+37 and RCS1327+29. These catalogs, representing about 10% of the total survey and comprising a total of 429 candidate clusters and groups, contain a total of 67 cluster candidates at a photometric redshift of $0.9<z<1.4$, down to the chosen significance threshold of 3.29$\sigma$.

==> (inline-0) <==
\begin{tabular}[!hb]{crrcccr}
\hline
Patch& RA(2000)& DEC(2000)& 100$\mu$ & $E(B-V)$& Area (deg$^2$) & Notes \\
\hline
0226+00& 02~26~07.0& +00~40~35&2.73&0.036&4.81&CNOC2 Patch\\
0351--09& 03~51~20.7& --09~57~41&2.57&0.043&4.79&\\
0926+37& 09~26~09.6& +37~10~12&0.39&0.012&5.59&CNOC2 Patch\\
1122+25& 11~22~22.5& +25~05~55&N/A&0.018&4.78&\\
1327+29& 13~27~41.9& +29~43~55&-0.02&0.012&4.54&PDCS Patch\\
1416+53& 14~16~35.0& +53~02~26&-0.20&0.010&4.53&Groth Strip\\
1449+09& 14~49~26.7& +09~00~27&0.89&0.029&4.17&CNOC2 Patch\\
1616+30& 16~16~35.5& +30~21~02&1.03&0.038&4.26&\\
2153--05& 21~53~10.8& --05~41~11&3.04&0.035&3.43&CNOC2 Patch\\
2318--00& 23~18~10.7& --00~04~55&2.96&0.057&4.84&\\
\hline
\end{tabular}
\begin{tabular}[!hb]{lrl}
\hline
Run&Dates&General Comments\\
\hline
Run 1-a& May  5-6, 1999 & photometric, excellent seeing\\
Run 1-b& July 7-9, 1999 & shared, 1 night of 3, photometric\\
Run 2  & January 7-14, 2000& shared, 4 nights of 8, mostly photometric\\
Run 3  & July 23-26, 2000& 1 night lost to weather, partially photometric\\
Run 4  & January 27-28, 2001& mostly photometric\\
\hline
\end{tabular}
\begin{tabular}[!hb]{cccc}
\hline
Pointing&Run&Seeing($''$)&Int. Time(sec)\\
&&$R_C$/$z'$&$R_C$/$z'$\\
\hline
0926A0&4 &1.03/1.05&900/1200\\
0926A1&2 &0.87/0.74&840/1200\\
0926A2&2 &0.81/0.99&900/1800\\
0926A3&2 &1.00/1.02&840/1140\\
0926A4&2 &0.97/1.16&840/1140\\
0926A5&2 &1.11/0.99&840/1140\\
0926B0&4 &1.09/1.05&900/1200\\
0926B1&2 &0.76/0.68&900/1200\\
0926B2&2 &0.77/0.73&900/1200\\
0926B3&2 &0.82/0.68&900/1200\\
0926B4&2 &0.65/0.66&900/1140\\
0926B5&2 &0.89/0.80&900/1200\\
0926C0&4 &1.02/0.85&840/1100\\
0926C1&2 &0.94/0.86&840/1200\\
0926C2&1-a&0.61/0.57&900/1200\\
0926C3&1-a&0.71/0.63&900/1200\\
0926C4&1-a&0.73/0.69&900/1200\\
0926C5&2 &0.97/0.89&840/1200\\
\hline
\end{tabular}
\begin{tabular}[!hb]{cccc}
\hline
Pointing&Run&Seeing($''$)&Int. Time~(sec)\\
&&$R_C$/$z'$&$R_C$/$z'$\\
\hline
1327A1&2 &0.91/1.04&500/1400\\
1327A2&2 &0.72/0.88&900/1200\\
1327A3&2 &0.77/0.66&840/1140\\
1327A4&2 &0.75/0.70&840/1080\\
1327A5&2 &0.79/0.87&900/1200\\
1327B1&2 &0.78/0.69&900/1200\\
1327B2&2 &0.76/0.67&900/1200\\
1327B3&2 &0.87/0.68&840/1200\\
1327B4&2 &0.91/0.78&840/1140\\
1327B5&2 &1.18/1.10&500/1100\\
1327C1&1-a&0.62/0.55&840/1200\\
1327C2&1-a&0.57/0.59&900/1200\\
1327C3&1-a&0.61/0.54&900/1200\\
1327C4&1-a&0.69/0.60&900/1200\\
1327C5&1-a&0.65/0.59&840/1200\\
\hline
\end{tabular}
\begin{deluxetable}{cccrrrrrrrr} 
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{13} 
\tablecaption{Clusters in the Patch RCS0926+37} 
\tablehead{ 
\colhead{Cluster}    & \colhead{RA}    & \colhead{DEC}    &  
\colhead{$z$}    & \colhead{$\Delta z$}    & \colhead{$\Delta$BCG} & \colhead{Size}    &  
\colhead{$\epsilon$} & \colhead{$\sigma_{peak}$}    & \colhead{B$_{gcT}$}    &  
\colhead{B$_{gcR}$}    \\ 
\colhead{}    & \colhead{(J2000)}    & \colhead{(J2000)}    &  
\colhead{}    & \colhead{}    & \colhead{(\arcsec)} & \colhead{(\arcsec)}    &  
\colhead{} & \colhead{}    & \colhead{(Mpc$^{1.8}$)}    &  
\colhead{(Mpc$^{1.8}$)}
}
\startdata 
RCS~J092445+3628.1&09:24:45.70&+36:28:11.6&  0.202&  0.037&  20.6&  44.0&  0.368&  3.58&  495 $\pm$ \phn 187&  393 $\pm$  164\\
RCS~J092414+3710.2&09:24:14.00&+37:10:15.3&  0.220&  0.037& 348.9& 194.0&  0.643&  4.92&  758 $\pm$ \phn 217&  706 $\pm$  200\\
RCS~J092540+3626.8&09:25:40.70&+36:26:49.8&  0.233&  0.037&  25.6& 138.2&  0.225&  6.00&  798 $\pm$ \phn 223&  797 $\pm$  209\\
RCS~J092343+3804.1&09:23:43.00&+38:04:09.6&  0.251&  0.037&   9.9&  33.1&  0.027&  3.77&  199 $\pm$ \phn 164&  178 $\pm$  139\\
RCS~J093004+3828.5&09:30:04.80&+38:28:30.2&  0.262&  0.037& 141.2& 124.6&  0.261&  4.40&  910 $\pm$ \phn 237&  899 $\pm$  220\\
RCS~J093115+3638.4&09:31:15.70&+36:38:24.7&  0.270&  0.037&  11.8&  27.9&  0.026&  3.71&  421 $\pm$ \phn 193&  340 $\pm$  161\\
RCS~J092536+3800.3&09:25:36.50&+38:00:21.6&  0.275&  0.037&  14.6&  56.1&  0.449&  3.55&  501 $\pm$ \phn 201&  369 $\pm$  164\\
RCS~J092523+3708.7&09:25:23.70&+37:08:43.1&  0.275&  0.037&  18.4&  63.7&  0.436&  3.68&  538 $\pm$ \phn 205&  500 $\pm$  179\\
RCS~J092836+3747.9&09:28:36.30&+37:47:56.7&  0.299&  0.037& 202.2& 147.6&  0.156&  6.19& 3443 $\pm$ \phn 400& 2263 $\pm$  321\\
RCS~J092245+3631.1&09:22:45.70&+36:31:11.1&  0.301&  0.037&  61.9&  84.9&  0.343&  5.04& 1209 $\pm$ \phn 266&  845 $\pm$  215\\
RCS~J092644+3643.2&09:26:44.30&+36:43:16.0&  0.303&  0.038&  31.1&  98.6&  0.613&  3.73&  601 $\pm$ \phn 216&  618 $\pm$  192\\
RCS~J092405+3653.1&09:24:05.00&+36:53:08.9&  0.303&  0.038&   7.0&  24.4&  0.121&  3.34&   67 $\pm$ \phn 159&   17 $\pm$  114\\
RCS~J092401+3744.3&09:24:01.30&+37:44:21.3&  0.310&  0.038&  12.2&  32.0&  0.162&  4.11&  297 $\pm$ \phn 187&  243 $\pm$  148\\
RCS~J092517+3703.9&09:25:17.30&+37:03:54.7&  0.310&  0.038&  18.1&  75.2&  0.493&  3.86&  220 $\pm$ \phn 178&  299 $\pm$  156\\
RCS~J092513+3731.2&09:25:13.50&+37:31:13.2&  0.311&  0.038&  50.4& 143.2&  0.575&  5.77&  700 $\pm$ \phn 226&  659 $\pm$  197\\
RCS~J092121+3844.8&09:21:21.70&+38:44:51.0&  0.312&  0.038&  42.2&  47.1&  0.508&  3.33&  378 $\pm$ \phn 196&  378 $\pm$  166\\
RCS~J092907+3757.2&09:29:07.40&+37:57:13.4&  0.314&  0.038&  10.9& 109.7&  0.548&  4.02&  601 $\pm$ \phn 217&  589 $\pm$  189\\
RCS~J092918+3747.8&09:29:18.00&+37:47:50.9&  0.328&  0.038&  59.7& 113.5&  0.226&  3.86&  561 $\pm$ \phn 216&  256 $\pm$  151\\
RCS~J092232+3833.9&09:22:32.30&+38:33:59.6&  0.338&  0.038&  38.4&  73.3&  0.565&  3.74&  592 $\pm$ \phn 221&  576 $\pm$  188\\
RCS~J092705+3720.3&09:27:05.20&+37:20:22.3&  0.342&  0.035&  66.1&  38.4&  0.237&  4.28&  507 $\pm$ \phn 213&  379 $\pm$  166\\
RCS~J093026+3614.9&09:30:26.10&+36:14:56.4&  0.343&  0.035&   7.4&  36.4&  0.225&  3.55&  396 $\pm$ \phn 203&  417 $\pm$  170\\
RCS~J092310+3808.5&09:23:10.80&+38:08:31.6&  0.344&  0.038&  23.4& 100.1&  0.570&  4.17&  466 $\pm$ \phn 210&  298 $\pm$  156\\
RCS~J092735+3829.1&09:27:35.00&+38:29:06.9&  0.349&  0.035&  10.7&  33.0&  0.097&  3.80&  138 $\pm$ \phn 177&   98 $\pm$  127\\
RCS~J092401+3647.3&09:24:01.50&+36:47:21.2&  0.353&  0.035&  12.0&  66.6&  0.516&  4.01&  777 $\pm$ \phn 239&  618 $\pm$  193\\
RCS~J092110+3815.9&09:21:10.90&+38:15:55.9&  0.356&  0.035&  26.2&  34.3&  0.163&  3.99&  414 $\pm$ \phn 207&  417 $\pm$  171\\
RCS~J092123+3836.2&09:21:23.30&+38:36:16.9&  0.359&  0.032&  25.8&  28.8&  0.118&  3.30&   89 $\pm$ \phn 173&  218 $\pm$  145\\
RCS~J092821+3646.5&09:28:21.80&+36:46:31.8&  0.361&  0.038&   9.0&  74.5&  0.250&  6.19& 1451 $\pm$ \phn 291& 1260 $\pm$  250\\
RCS~J092335+3826.8&09:23:35.60&+38:26:51.8&  0.367&  0.035&  13.5&  79.3&  0.581&  3.54&  200 $\pm$ \phn 187&  339 $\pm$  161\\
RCS~J092621+3704.8&09:26:21.20&+37:04:49.4&  0.371&  0.032&   6.4&  31.3&  0.354&  3.37&  157 $\pm$ \phn 183&   96 $\pm$  127\\
RCS~J092847+3821.6&09:28:47.60&+38:21:37.0&  0.373&  0.035&   6.3&  85.5&  0.659&  3.82&  356 $\pm$ \phn 204&  376 $\pm$  166\\
RCS~J092121+3825.3&09:21:21.50&+38:25:19.9&  0.375&  0.035&  30.6&  39.9&  0.295&  3.64&  552 $\pm$ \phn 223&  257 $\pm$  150\\
RCS~J093025+3713.6&09:30:25.10&+37:13:36.6&  0.376&  0.032&  36.6&  55.2&  0.492&  3.56&  111 $\pm$ \phn 179&  217 $\pm$  145\\
RCS~J093027+3645.5&09:30:27.90&+36:45:34.1&  0.379&  0.032&  25.9&  28.7&  0.260&  3.41&  309 $\pm$ \phn 200&  216 $\pm$  145\\
RCS~J092315+3609.6&09:23:15.90&+36:09:40.1&  0.392&  0.032&   7.5&  33.4&  0.242&  3.95&  353 $\pm$ \phn 207&  339 $\pm$  161\\
RCS~J092225+3756.9&09:22:25.50&+37:56:58.0&  0.394&  0.038&  11.8&  47.6&  0.275&  3.78&  614 $\pm$ \phn 231&  658 $\pm$  197\\
RCS~J092344+3720.2&09:23:44.60&+37:20:17.0&  0.395&  0.038&  14.8&  56.1&  0.521&  3.44&  572 $\pm$ \phn 228&  497 $\pm$  180\\
RCS~J093019+3748.2&09:30:19.30&+37:48:12.6&  0.401&  0.032&  16.7&  58.2&  0.446&  3.37&  639 $\pm$ \phn 235&  355 $\pm$  163\\
RCS~J092242+3619.7&09:22:42.70&+36:19:44.8&  0.401&  0.031&   3.8&  24.3&  0.208&  3.32&  -45 $\pm$ \phn 172&  166 $\pm$  138\\
RCS~J092834+3718.8&09:28:34.30&+37:18:51.1&  0.402&  0.032&  13.3&  56.8&  0.213&  4.81&  989 $\pm$ \phn 263&  854 $\pm$  216\\
RCS~J093113+3622.2&09:31:13.10&+36:22:15.9&  0.411&  0.031&  14.9&  48.3&  0.151&  4.64&  433 $\pm$ \phn 218&  582 $\pm$  188\\
RCS~J093051+3739.4&09:30:51.50&+37:39:29.0&  0.416&  0.031&   4.5&  75.0&  0.649&  3.37&  910 $\pm$ \phn 259&  615 $\pm$  191\\
RCS~J092600+3816.4&09:26:00.10&+38:16:26.7&  0.419&  0.031&   2.0&  95.5&  0.703&  4.26&  424 $\pm$ \phn 219&  261 $\pm$  150\\
RCS~J093038+3700.8&09:30:38.60&+37:00:48.6&  0.421&  0.028&  24.3&  23.1&  0.219&  3.32&  102 $\pm$ \phn 187&   60 $\pm$  121\\
RCS~J092243+3612.6&09:22:43.80&+36:12:41.5&  0.422&  0.031&  29.9&  46.4&  0.345&  3.58&  180 $\pm$ \phn 196&  209 $\pm$  142\\
RCS~J092249+3731.1&09:22:49.10&+37:31:08.0&  0.423&  0.032&  65.3&  52.2&  0.426&  3.82&  672 $\pm$ \phn 241&  478 $\pm$  176\\
RCS~J092222+3841.3&09:22:22.30&+38:41:21.8&  0.423&  0.031&  22.2&  54.5&  0.422&  3.59&  338 $\pm$ \phn 212&  263 $\pm$  150\\
RCS~J092900+3818.4&09:29:00.50&+38:18:29.3&  0.423&  0.032&   4.3&  59.1&  0.152&  5.67&  940 $\pm$ \phn 262&  905 $\pm$  219\\
RCS~J093043+3622.6&09:30:43.90&+36:22:40.9&  0.426&  0.028&  10.9&  57.7&  0.452&  3.72&  376 $\pm$ \phn 216&  302 $\pm$  155\\
RCS~J092118+3829.1&09:21:18.00&+38:29:08.7&  0.426&  0.028&  11.7&  29.6&  0.343&  3.40&  215 $\pm$ \phn 200&  222 $\pm$  145\\
RCS~J093044+3800.8&09:30:44.40&+38:00:49.9&  0.433&  0.028&   7.3&  38.5&  0.278&  4.08&  243 $\pm$ \phn 205&  386 $\pm$  165\\
RCS~J092229+3759.2&09:22:29.00&+37:59:13.5&  0.433&  0.028&   9.4&  20.3&  0.115&  3.37&  323 $\pm$ \phn 213&  185 $\pm$  139\\
RCS~J092212+3739.4&09:22:12.00&+37:39:26.4&  0.438&  0.025&  31.2&  35.5&  0.375&  3.30&  332 $\pm$ \phn 214&  294 $\pm$  154\\
RCS~J092322+3653.2&09:23:22.20&+36:53:15.6&  0.446&  0.025&   7.6&  19.7&  0.105&  3.30&   84 $\pm$ \phn 192&  137 $\pm$  131\\
RCS~J092432+3726.3&09:24:32.70&+37:26:21.3&  0.447&  0.025& 125.1&  84.8&  0.671&  3.52&  467 $\pm$ \phn 228&  186 $\pm$  138\\
RCS~J092809+3754.8&09:28:09.50&+37:54:50.5&  0.450&  0.031&   3.6&  67.4&  0.148&  5.22&  936 $\pm$ \phn 228&  885 $\pm$  195\\
RCS~J093128+3841.8&09:31:28.60&+38:41:53.5&  0.450&  0.025&  16.1&  39.4&  0.404&  3.47&  241 $\pm$ \phn 173&  189 $\pm$  127\\
RCS~J092949+3743.5&09:29:49.20&+37:43:30.8&  0.451&  0.025&  31.2&  21.9&  0.056&  3.67&  617 $\pm$ \phn 205&  191 $\pm$  126\\
RCS~J092154+3638.2&09:21:54.00&+36:38:15.5&  0.454&  0.028&  34.3&  64.1&  0.422&  4.02&  773 $\pm$ \phn 217&  474 $\pm$  158\\
RCS~J092223+3637.0&09:22:23.70&+36:37:00.1&  0.458&  0.025&   6.5&  22.8&  0.154&  3.35&  294 $\pm$ \phn 180&  191 $\pm$  126\\
RCS~J093020+3843.5&09:30:20.00&+38:43:35.7&  0.469&  0.025&  21.5&  42.3&  0.442&  3.79&  230 $\pm$ \phn 176&  274 $\pm$  137\\
RCS~J092223+3750.4&09:22:23.60&+37:50:28.4&  0.470&  0.025&  28.3&  46.3&  0.211&  4.19&  723 $\pm$ \phn 216&  538 $\pm$  164\\
RCS~J092741+3729.2&09:27:41.90&+37:29:17.8&  0.474&  0.023&  11.4&  20.2&  0.067&  3.50&  148 $\pm$ \phn 169&  127 $\pm$  118\\
RCS~J092508+3825.4&09:25:08.50&+38:25:25.3&  0.486&  0.023&  11.6&  26.6&  0.175&  3.41&  196 $\pm$ \phn 176&  220 $\pm$  131\\
RCS~J093026+3835.7&09:30:26.10&+38:35:43.7&  0.486&  0.023&  10.2&  29.4&  0.122&  3.33&  354 $\pm$ \phn 190&  125 $\pm$  119\\
RCS~J092658+3612.1&09:26:58.50&+36:12:09.7&  0.489&  0.022&   7.5&  28.3&  0.175&  3.41&  606 $\pm$ \phn 210&  629 $\pm$  173\\
RCS~J093010+3841.1&09:30:10.40&+38:41:09.1&  0.491&  0.028&  19.7&  50.1&  0.526&  3.37&  507 $\pm$ \phn 203&  378 $\pm$  148\\
RCS~J092235+3642.5&09:22:35.00&+36:42:34.8&  0.498&  0.023&  61.4&  75.0&  0.284&  3.81&  498 $\pm$ \phn 203&  503 $\pm$  161\\
RCS~J092813+3611.2&09:28:13.10&+36:11:13.2&  0.498&  0.025&  11.1&  52.9&  0.194&  5.02& 1067 $\pm$ \phn 244&  882 $\pm$  195\\
RCS~J092645+3817.7&09:26:45.50&+38:17:46.6&  0.499&  0.022&  17.5&  59.0&  0.380&  4.24&  655 $\pm$ \phn 215&  471 $\pm$  158\\
RCS~J092910+3633.4&09:29:10.10&+36:33:26.1&  0.500&  0.025&  23.2&  51.6&  0.185&  4.14&  954 $\pm$ \phn 243&  776 $\pm$  192\\
RCS~J093127+3745.9&09:31:27.30&+37:45:55.6&  0.509&  0.020&  10.8&  23.1&  0.047&  3.87&  311 $\pm$ \phn 190&  234 $\pm$  132\\
RCS~J092211+3722.1&09:22:11.70&+37:22:10.0&  0.509&  0.020&  65.2&  30.0&  0.073&  3.66&  159 $\pm$ \phn 177&  329 $\pm$  143\\
RCS~J092833+3745.0&09:28:33.70&+37:45:00.0&  0.509&  0.023&  57.6&  43.3&  0.211&  4.00&  696 $\pm$ \phn 220&  390 $\pm$  149\\
RCS~J092649+3648.5&09:26:49.40&+36:48:35.4&  0.509&  0.022&  50.5&  60.2&  0.508&  3.80&  389 $\pm$ \phn 197&  484 $\pm$  159\\
RCS~J093042+3728.4&09:30:42.00&+37:28:27.5&  0.514&  0.022&  34.1& 100.2&  0.667&  3.58&  445 $\pm$ \phn 202&  411 $\pm$  152\\
RCS~J092741+3839.5&09:27:41.30&+38:39:35.3&  0.515&  0.020&  46.5&  29.3&  0.129&  3.56&  696 $\pm$ \phn 221&  315 $\pm$  142\\
RCS~J092144+3729.5&09:21:44.20&+37:29:31.7&  0.520&  0.020&  12.7&  23.5&  0.214&  3.42&  213 $\pm$ \phn 185&  161 $\pm$  122\\
RCS~J092753+3838.8&09:27:53.90&+38:38:52.3&  0.521&  0.020&  18.5&  22.5&  0.087&  3.53&  590 $\pm$ \phn 215&  443 $\pm$  155\\
RCS~J092658+3637.6&09:26:58.60&+36:37:41.3&  0.521&  0.020&  55.7&  43.2&  0.507&  3.33&  400 $\pm$ \phn 200&  380 $\pm$  148\\
RCS~J093049+3725.9&09:30:49.10&+37:25:59.8&  0.531&  0.018&  21.0&  35.8&  0.295&  3.70&  384 $\pm$ \phn 201&  193 $\pm$  126\\
RCS~J092713+3842.7&09:27:13.90&+38:42:46.2&  0.535&  0.020&  81.6&  75.2&  0.656&  3.76&  158 $\pm$ \phn 183&  290 $\pm$  137\\
RCS~J092832+3620.5&09:28:32.80&+36:20:33.9&  0.539&  0.022&   3.5&  61.9&  0.450&  4.10&  834 $\pm$ \phn 235&  712 $\pm$  179\\
RCS~J093121+3736.8&09:31:21.80&+37:36:50.0&  0.540&  0.016&  15.6&  28.1&  0.229&  3.31&  215 $\pm$ \phn 189&  195 $\pm$  126\\
RCS~J092610+3601.9&09:26:10.70&+36:01:58.4&  0.540&  0.016&  45.0&  22.4&  0.230&  3.51&  377 $\pm$ \phn 202&  318 $\pm$  141\\
RCS~J092231+3612.4&09:22:31.20&+36:12:28.6&  0.542&  0.018&   5.0&  35.9&  0.145&  4.23&  564 $\pm$ \phn 219&  535 $\pm$  165\\
RCS~J092921+3755.9&09:29:21.40&+37:55:59.0&  0.543&  0.023&  46.8&  75.1&  0.569&  3.33&  779 $\pm$ \phn 232&  386 $\pm$  148\\
RCS~J092712+3741.7&09:27:12.60&+37:41:46.0&  0.548&  0.016&  14.7&  21.8&  0.179&  3.38&  424 $\pm$ \phn 207&  418 $\pm$  151\\
RCS~J092750+3616.2&09:27:50.40&+36:16:13.4&  0.551&  0.016&  34.7&  21.3&  0.183&  3.53&  194 $\pm$ \phn 190&  197 $\pm$  126\\
RCS~J092739+3627.1&09:27:39.10&+36:27:10.9&  0.553&  0.014&   9.4&  20.6&  0.129&  3.67&  762 $\pm$ \phn 233&  262 $\pm$  133\\
RCS~J092308+3813.5&09:23:08.20&+38:13:33.7&  0.555&  0.018&   6.5&  31.3&  0.380&  3.35&  412 $\pm$ \phn 208&  293 $\pm$  137\\
RCS~J092606+3758.7&09:26:06.70&+37:58:46.9&  0.555&  0.022&  39.0&  74.5&  0.500&  3.93&  697 $\pm$ \phn 228&  578 $\pm$  167\\
RCS~J092641+3630.2&09:26:41.40&+36:30:16.6&  0.556&  0.014&  49.8&  20.9&  0.110&  3.30& 1076 $\pm$ \phn 253&  356 $\pm$  144\\
RCS~J092604+3627.4&09:26:04.90&+36:27:24.4&  0.559&  0.014&  39.0&  41.8&  0.287&  3.63&  440 $\pm$ \phn 210&  262 $\pm$  133\\
RCS~J093057+3721.6&09:30:57.00&+37:21:37.0&  0.561&  0.014&   6.5&  31.8&  0.131&  4.06&  248 $\pm$ \phn 196&  234 $\pm$  130\\
RCS~J092905+3739.6&09:29:05.50&+37:39:36.1&  0.564&  0.014&  10.0&  72.2&  0.607&  3.60&  131 $\pm$ \phn 187&  181 $\pm$  123\\
RCS~J092606+3622.0&09:26:06.40&+36:22:05.9&  0.565&  0.014&  29.1&  25.8&  0.215&  3.60&  399 $\pm$ \phn 209&  297 $\pm$  137\\
RCS~J092445+3711.5&09:24:45.10&+37:11:34.8&  0.565&  0.014&   4.7&  38.1&  0.424&  3.49&  367 $\pm$ \phn 206&  329 $\pm$  140\\
RCS~J092334+3823.3&09:23:34.60&+38:23:23.5&  0.566&  0.014&  32.0&  27.9&  0.198&  3.62&  206 $\pm$ \phn 194&  265 $\pm$  133\\
RCS~J092451+3821.7&09:24:51.30&+38:21:44.9&  0.572&  0.014&  14.5&  36.1&  0.302&  4.13&  568 $\pm$ \phn 237&  569 $\pm$  176\\
RCS~J092136+3623.3&09:21:36.80&+36:23:18.7&  0.573&  0.014&  35.5&  31.1&  0.272&  3.49&  242 $\pm$ \phn 202&  260 $\pm$  135\\
RCS~J092434+3751.1&09:24:34.00&+37:51:09.4&  0.575&  0.016&  14.6&  67.9&  0.333&  4.90& 1077 $\pm$ \phn 257&  648 $\pm$  172\\
RCS~J092547+3717.8&09:25:47.30&+37:17:48.2&  0.578&  0.022&  10.8&  50.7&  0.271&  4.10& 1073 $\pm$ \phn 257&  773 $\pm$  184\\
RCS~J092940+3637.9&09:29:40.00&+36:37:56.4&  0.583&  0.015&  24.3&  23.6&  0.107&  3.37&  232 $\pm$ \phn 229&  177 $\pm$  138\\
RCS~J092136+3625.6&09:21:36.60&+36:25:41.7&  0.588&  0.015&  11.1&  27.3&  0.106&  3.94&  619 $\pm$ \phn 238&  406 $\pm$  154\\
RCS~J092902+3620.0&09:29:02.20&+36:20:03.8&  0.590&  0.014&   3.8&  48.2&  0.283&  3.89&  599 $\pm$ \phn 240&  497 $\pm$  166\\
RCS~J092459+3747.1&09:24:59.60&+37:47:10.8&  0.600&  0.015&  25.0&  32.6&  0.161&  3.36&  503 $\pm$ \phn 223&  314 $\pm$  137\\
RCS~J092457+3846.4&09:24:57.80&+38:46:29.1&  0.602&  0.015&  16.7&  30.1&  0.438&  3.32&  235 $\pm$ \phn 217&  200 $\pm$  131\\
RCS~J092945+3656.1&09:29:45.50&+36:56:11.6&  0.613&  0.014&  49.0&  43.4&  0.157&  4.18&  984 $\pm$ \phn 266&  542 $\pm$  167\\
RCS~J092938+3714.4&09:29:38.40&+37:14:27.3&  0.617&  0.016&  12.3&  33.6&  0.342&  3.59&    6 $\pm$ \phn 211&  257 $\pm$  146\\
RCS~J092224+3629.0&09:22:24.50&+36:29:01.8&  0.618&  0.016&   7.0&  32.9&  0.321&  3.43&  258 $\pm$ \phn 224&  293 $\pm$  144\\
RCS~J092359+3742.4&09:23:59.60&+37:42:29.6&  0.618&  0.016&   4.8&  37.2&  0.429&  3.32&  343 $\pm$ \phn 215&  149 $\pm$  116\\
RCS~J092645+3604.4&09:26:45.20&+36:04:25.4&  0.618&  0.014&   2.7&  37.1&  0.162&  4.42&  803 $\pm$ \phn 255&  736 $\pm$  185\\
RCS~J092358+3841.5&09:23:58.70&+38:41:34.8&  0.620&  0.015&  12.4&  30.9&  0.117&  4.32&  635 $\pm$ \phn 236&  558 $\pm$  162\\
RCS~J093001+3758.0&09:30:01.10&+37:58:00.7&  0.621&  0.016&   5.2&  20.2&  0.119&  3.50&  509 $\pm$ \phn 235&  250 $\pm$  133\\
RCS~J092402+3754.5&09:24:02.10&+37:54:34.6&  0.621&  0.016&  64.1&  29.6&  0.134&  3.36&  648 $\pm$ \phn 267&  343 $\pm$  158\\
RCS~J092622+3621.8&09:26:22.90&+36:21:49.6&  0.624&  0.014&  25.5&  43.1&  0.167&  4.42& 1002 $\pm$ \phn 260&  911 $\pm$  193\\
RCS~J092924+3827.3&09:29:24.30&+38:27:22.9&  0.628&  0.016&   6.0&  20.9&  0.138&  3.38&   -1 $\pm$ \phn 223&  126 $\pm$  131\\
RCS~J093045+3838.8&09:30:45.90&+38:38:52.9&  0.628&  0.014&  41.5&  78.0&  0.652&  3.50&  424 $\pm$ \phn 232&  229 $\pm$  131\\
RCS~J092139+3620.8&09:21:39.50&+36:20:53.3&  0.636&  0.016&  23.1&  23.5&  0.076&  3.37&   96 $\pm$ \phn 219&   87 $\pm$  117\\
RCS~J093032+3846.0&09:30:32.00&+38:46:00.9&  0.638&  0.016&   5.6&  41.5&  0.182&  3.69&  651 $\pm$ \phn 253&  550 $\pm$  170\\
RCS~J092408+3836.9&09:24:08.40&+38:36:55.3&  0.638&  0.018&  11.9&  22.6&  0.132&  3.70&    3 $\pm$ \phn 192&  190 $\pm$  120\\
RCS~J093050+3845.1&09:30:50.20&+38:45:08.7&  0.638&  0.018&  10.3&  26.5&  0.241&  3.67&  261 $\pm$ \phn 223&  278 $\pm$  138\\
RCS~J092654+3606.6&09:26:54.30&+36:06:36.8&  0.642&  0.016&   8.0&  26.7&  0.153&  3.66&  316 $\pm$ \phn 217&  189 $\pm$  120\\
RCS~J092515+3606.3&09:25:15.00&+36:06:22.0&  0.655&  0.018&  24.0&  37.0&  0.328&  3.53&  505 $\pm$ \phn 244&  380 $\pm$  150\\
RCS~J092649+3638.5&09:26:49.90&+36:38:30.6&  0.657&  0.021&  14.0&  27.3&  0.178&  3.45&  208 $\pm$ \phn 211&   58 $\pm$  100\\
RCS~J092843+3734.7&09:28:43.10&+37:34:42.4&  0.659&  0.021&  17.0&  26.1&  0.051&  3.51&  -26 $\pm$ \phn 209&   36 $\pm$  103\\
RCS~J092333+3706.4&09:23:33.30&+37:06:26.2&  0.660&  0.018&  10.2&  21.8&  0.150&  3.43&  261 $\pm$ \phn 219&   76 $\pm$  104\\
RCS~J092733+3609.0&09:27:33.40&+36:09:00.2&  0.660&  0.021&   2.0&  22.3&  0.140&  3.49&  498 $\pm$ \phn 254&  200 $\pm$  131\\
RCS~J092135+3720.0&09:21:35.10&+37:20:02.5&  0.661&  0.018&  15.6&  44.5&  0.180&  3.56&  468 $\pm$ \phn 252&  562 $\pm$  177\\
RCS~J092342+3843.5&09:23:42.20&+38:43:33.0&  0.661&  0.021&  15.1&  20.1&  0.122&  3.35&  792 $\pm$ \phn 252&  225 $\pm$  123\\
RCS~J092710+3755.4&09:27:10.00&+37:55:28.7&  0.663&  0.021&  10.5&  22.0&  0.160&  3.33&  392 $\pm$ \phn 227&  230 $\pm$  125\\
RCS~J093029+3830.0&09:30:29.40&+38:30:03.8&  0.663&  0.018&  25.3&  32.3&  0.033&  4.07&  697 $\pm$ \phn 289&  663 $\pm$  201\\
RCS~J092546+3621.8&09:25:46.70&+36:21:48.1&  0.664&  0.016&  55.2&  51.9&  0.497&  3.89&  866 $\pm$ \phn 269&  445 $\pm$  156\\
RCS~J092425+3702.4&09:24:25.90&+37:02:24.1&  0.668&  0.021&   4.7&  21.2&  0.141&  3.40&  161 $\pm$ \phn 211&  167 $\pm$  116\\
RCS~J092849+3805.8&09:28:49.80&+38:05:53.9&  0.679&  0.021&   6.1&  22.6&  0.231&  3.32&  283 $\pm$ \phn 237&  259 $\pm$  137\\
RCS~J092452+3656.2&09:24:52.80&+36:56:16.7&  0.682&  0.021&  25.8&  20.8&  0.100&  3.34&  265 $\pm$ \phn 231&   71 $\pm$  105\\
RCS~J092304+3804.9&09:23:04.10&+38:04:54.3&  0.688&  0.021&  11.6&  22.5&  0.040&  3.66&  692 $\pm$ \phn 296&  412 $\pm$  171\\
RCS~J092912+3639.2&09:29:12.30&+36:39:13.7&  0.692&  0.021&  15.8&  39.5&  0.283&  3.78& 1082 $\pm$ \phn 377&  595 $\pm$  223\\
RCS~J092554+3652.9&09:25:54.10&+36:52:58.1&  0.694&  0.021&  23.9&  37.0&  0.280&  4.16&  736 $\pm$ \phn 266&  497 $\pm$  161\\
RCS~J092813+3846.6&09:28:13.00&+38:46:40.6&  0.696&  0.021&  12.7&  17.1&  0.017&  3.36&  344 $\pm$ \phn 296&  252 $\pm$  162\\
RCS~J092501+3637.5&09:25:01.90&+36:37:31.2&  0.701&  0.021&   6.5&  37.3&  0.501&  3.30&  436 $\pm$ \phn 260&  182 $\pm$  128\\
RCS~J092754+3654.9&09:27:54.90&+36:54:54.5&  0.702&  0.018&  48.1&  46.4&  0.302&  4.27& 1205 $\pm$ \phn 283&  806 $\pm$  182\\
RCS~J092935+3633.2&09:29:35.60&+36:33:15.6&  0.703&  0.018&  47.4&  34.0&  0.291&  3.54&  936 $\pm$ \phn 374&  496 $\pm$  212\\
RCS~J092136+3630.6&09:21:36.30&+36:30:39.7&  0.705&  0.021&   7.2&  29.5&  0.216&  3.88&  553 $\pm$ \phn 310&  177 $\pm$  145\\
RCS~J092716+3725.6&09:27:16.00&+37:25:36.1&  0.707&  0.021&  64.2&  63.8&  0.336&  3.70& 1020 $\pm$ \phn 291&  558 $\pm$  169\\
RCS~J092928+3627.6&09:29:28.70&+36:27:39.0&  0.707&  0.021&  11.6&  23.5&  0.061&  3.83&  314 $\pm$ \phn 284&  275 $\pm$  159\\
RCS~J092343+3656.4&09:23:43.60&+36:56:26.7&  0.712&  0.021&  22.7&  27.9&  0.126&  3.82&  107 $\pm$ \phn 252&  280 $\pm$  151\\
RCS~J092528+3716.5&09:25:28.90&+37:16:34.0&  0.714&  0.021&   5.0&  30.1&  0.242&  3.67&  372 $\pm$ \phn 247&  405 $\pm$  151\\
RCS~J092356+3726.3&09:23:56.40&+37:26:18.6&  0.717&  0.021&   8.7&  45.8&  0.360&  3.60&   37 $\pm$ \phn 216&  190 $\pm$  119\\
RCS~J093101+3740.3&09:31:01.60&+37:40:22.5&  0.718&  0.020&  12.6&  20.2&  0.038&  3.61&  381 $\pm$ \phn 239&  191 $\pm$  118\\
RCS~J092214+3815.6&09:22:14.10&+38:15:38.3&  0.719&  0.020&   9.6&  24.7&  0.300&  3.39&  -35 $\pm$ \phn 263&  133 $\pm$  137\\
RCS~J092324+3717.6&09:23:24.30&+37:17:39.6&  0.723&  0.021&  72.0&  58.3&  0.610&  3.58&  583 $\pm$ \phn 289&  310 $\pm$  152\\
RCS~J093009+3633.7&09:30:09.90&+36:33:42.9&  0.724&  0.020&   8.4&  28.8&  0.299&  3.38& -199 $\pm$ \phn 302&    7 $\pm$  122\\
RCS~J093016+3835.0&09:30:16.00&+38:35:03.0&  0.728&  0.020&   9.1&  52.2&  0.496&  3.49&  398 $\pm$ \phn 286&  156 $\pm$  132\\
RCS~J092743+3821.9&09:27:43.00&+38:21:59.6&  0.735&  0.018&   1.8&  19.0&  0.086&  3.30&  218 $\pm$ \phn 309&  236 $\pm$  164\\
RCS~J092737+3637.8&09:27:37.50&+36:37:51.5&  0.735&  0.021&  23.7&  23.6&  0.111&  3.50&  435 $\pm$ \phn 271&  449 $\pm$  165\\
RCS~J092107+3618.5&09:21:07.30&+36:18:31.7&  0.735&  0.020&   5.1&  26.5&  0.182&  3.55&  607 $\pm$ \phn 325&  254 $\pm$  158\\
RCS~J092910+3741.4&09:29:10.30&+37:41:24.3&  0.739&  0.018&  27.3&  37.5&  0.342&  3.36&  316 $\pm$ \phn 274&  368 $\pm$  161\\
RCS~J092742+3654.3&09:27:42.80&+36:54:22.2&  0.741&  0.020&  52.8&  44.5&  0.402&  3.49&  320 $\pm$ \phn 235&  281 $\pm$  125\\
RCS~J092753+3755.6&09:27:53.20&+37:55:36.0&  0.742&  0.018&   9.6&  29.8&  0.265&  3.57&  615 $\pm$ \phn 297&  544 $\pm$  183\\
RCS~J092958+3844.1&09:29:58.40&+38:44:06.0&  0.743&  0.021&  22.6& 126.5&  0.699&  4.26&  909 $\pm$ \phn 334&  663 $\pm$  206\\
RCS~J092722+3804.3&09:27:22.40&+38:04:21.6&  0.744&  0.018&  16.0&  54.7&  0.586&  3.41&  210 $\pm$ \phn 246&  180 $\pm$  122\\
RCS~J092217+3750.1&09:22:17.50&+37:50:08.3&  0.747&  0.021& 118.1&  55.7&  0.515&  3.36&  678 $\pm$ \phn 304&  646 $\pm$  196\\
RCS~J093124+3723.2&09:31:24.10&+37:23:12.8&  0.754&  0.017&  33.9&  43.4&  0.418&  3.30&  397 $\pm$ \phn 290&  302 $\pm$  154\\
RCS~J092349+3709.9&09:23:49.00&+37:09:58.1&  0.756&  0.017&   7.0&  20.9&  0.169&  3.31& -315 $\pm$ \phn 239&    9 $\pm$   93\\
RCS~J092425+3714.3&09:24:25.30&+37:14:20.0&  0.767&  0.021&  19.4&  30.5&  0.245&  3.44&  500 $\pm$ \phn 289&  447 $\pm$  167\\
RCS~J092138+3617.2&09:21:38.40&+36:17:17.1&  0.773&  0.017&   9.4&  23.8&  0.254&  3.42&   -5 $\pm$ \phn 288&   55 $\pm$  119\\
RCS~J092909+3823.6&09:29:09.40&+38:23:36.7&  0.774&  0.017&  24.3&  28.2&  0.365&  3.31&  643 $\pm$ \phn 391&  343 $\pm$  196\\
RCS~J092639+3609.4&09:26:39.10&+36:09:28.4&  0.776&  0.017&   9.1&  18.4&  0.048&  3.41& -251 $\pm$ \phn 270&   87 $\pm$  119\\
RCS~J092455+3635.3&09:24:55.30&+36:35:23.4&  0.780&  0.017&  27.9&  21.4&  0.078&  3.44&  430 $\pm$ \phn 302&  174 $\pm$  132\\
RCS~J092247+3613.9&09:22:47.90&+36:13:55.6&  0.781&  0.017&  26.7&  45.9&  0.444&  3.75&  869 $\pm$ \phn 377&  306 $\pm$  174\\
RCS~J093127+3742.7&09:31:27.10&+37:42:43.1&  0.782&  0.017&  13.9&  24.1&  0.172&  3.80&  404 $\pm$ \phn 266&   94 $\pm$  103\\
RCS~J092144+3608.1&09:21:44.10&+36:08:11.3&  0.784&  0.020&   8.9&  53.6&  0.028&  4.27&  883 $\pm$ \phn 374&  828 $\pm$  245\\
RCS~J092247+3744.7&09:22:47.50&+37:44:42.2&  0.787&  0.017&  10.2&  21.5&  0.179&  3.36&  291 $\pm$ \phn 298&  222 $\pm$  143\\
RCS~J093032+3758.6&09:30:32.60&+37:58:37.2&  0.790&  0.018&  12.2&  23.1&  0.154&  3.48&  174 $\pm$ \phn 283&  225 $\pm$  141\\
RCS~J092641+3612.7&09:26:41.00&+36:12:46.3&  0.791&  0.017&  20.5&  45.8&  0.425&  3.66& 1056 $\pm$ \phn 366&  413 $\pm$  177\\
RCS~J092947+3818.7&09:29:47.50&+38:18:45.5&  0.791&  0.017&   4.5&  22.0&  0.011&  3.84&  136 $\pm$ \phn 250&  384 $\pm$  147\\
RCS~J092138+3716.7&09:21:38.20&+37:16:44.1&  0.796&  0.018&  16.0&  20.6&  0.140&  3.33& -133 $\pm$ \phn 287&  107 $\pm$  126\\
RCS~J092343+3820.1&09:23:43.30&+38:20:07.9&  0.800&  0.018&  17.4&  29.5&  0.202&  3.52&  274 $\pm$ \phn 295&  282 $\pm$  150\\
RCS~J092824+3817.3&09:28:24.40&+38:17:23.9&  0.804&  0.017&   5.0&  25.8&  0.234&  3.48&  847 $\pm$ \phn 356&  583 $\pm$  202\\
RCS~J092151+3624.5&09:21:51.70&+36:24:30.9&  0.813&  0.018&   5.7&  25.6&  0.176&  3.77&  653 $\pm$ \phn 379&  465 $\pm$  204\\
RCS~J093103+3726.7&09:31:03.10&+37:26:43.6&  0.815&  0.019&   5.9&  18.4&  0.049&  3.37&  235 $\pm$ \phn 315&  224 $\pm$  150\\
RCS~J093107+3816.2&09:31:07.60&+38:16:13.2&  0.817&  0.018&  13.2&  21.1&  0.096&  3.55&  296 $\pm$ \phn 272&  289 $\pm$  136\\
RCS~J092958+3610.5&09:29:58.50&+36:10:33.2&  0.821&  0.019&  14.6&  20.9&  0.204&  3.34&   97 $\pm$ \phn 353&  318 $\pm$  190\\
RCS~J092340+3807.1&09:23:40.40&+38:07:10.2&  0.826&  0.019&   3.7&  26.2&  0.140&  3.90&  950 $\pm$ \phn 334&  553 $\pm$  179\\
RCS~J092220+3627.7&09:22:20.90&+36:27:47.6&  0.833&  0.018&   6.6&  32.3&  0.245&  3.49&  344 $\pm$ \phn 363&  287 $\pm$  176\\
RCS~J093118+3612.0&09:31:18.80&+36:12:00.7&  0.834&  0.019&  46.1&  36.0&  0.227&  4.05&  502 $\pm$ \phn 424&  610 $\pm$  254\\
RCS~J092537+3612.1&09:25:37.60&+36:12:11.0&  0.841&  0.024&  13.8&  25.4&  0.200&  3.34&  492 $\pm$ \phn 372&  262 $\pm$  168\\
RCS~J093025+3717.9&09:30:25.90&+37:17:58.2&  0.843&  0.019&   9.1&  43.9&  0.278&  3.55&  577 $\pm$ \phn 343&  269 $\pm$  153\\
RCS~J093030+3727.5&09:30:30.40&+37:27:32.9&  0.844&  0.018&  41.8&  26.1&  0.284&  3.38&  625 $\pm$ \phn 347&  375 $\pm$  171\\
RCS~J093037+3816.6&09:30:37.40&+38:16:40.4&  0.844&  0.019&  24.8&  29.7&  0.174&  3.73&  259 $\pm$ \phn 275&  376 $\pm$  147\\
RCS~J092220+3749.9&09:22:20.40&+37:49:58.5&  0.845&  0.024&  13.6&  21.1&  0.114&  3.46& 1324 $\pm$ \phn 413&  355 $\pm$  175\\
RCS~J092740+3623.7&09:27:40.80&+36:23:46.8&  0.847&  0.024&   8.9&  20.3&  0.092&  3.61&  409 $\pm$ \phn 293&  191 $\pm$  123\\
RCS~J092530+3832.2&09:25:30.70&+38:32:12.1&  0.848&  0.024&  11.8&  33.9&  0.346&  3.38& -407 $\pm$ \phn 375&  127 $\pm$  158\\
RCS~J092713+3808.6&09:27:13.20&+38:08:38.0&  0.852&  0.017&   1.9&  28.7&  0.372&  3.30&  -25 $\pm$ \phn 247&  297 $\pm$  129\\
RCS~J092135+3627.0&09:21:35.40&+36:27:04.2&  0.856&  0.017& 188.9& 246.6&  0.759&  4.87&  606 $\pm$ \phn 412&  466 $\pm$  216\\
RCS~J092858+3646.5&09:28:58.30&+36:46:32.2&  0.857&  0.019&  13.5&  24.5&  0.103&  3.43&  413 $\pm$ \phn 448&  242 $\pm$  195\\
RCS~J092251+3602.4&09:22:51.60&+36:02:27.6&  0.864&  0.017&   9.7&  45.3&  0.385&  3.90&  927 $\pm$ \phn 458&  737 $\pm$  266\\
RCS~J092416+3726.7&09:24:16.70&+37:26:45.0&  0.867&  0.017&  32.6&  40.0&  0.355&  3.45& 1204 $\pm$ \phn 366&  269 $\pm$  142\\
RCS~J092230+3837.5&09:22:30.40&+38:37:30.0&  0.874&  0.024&  44.2&  41.5&  0.551&  3.47&  424 $\pm$ \phn 385&  433 $\pm$  202\\
RCS~J092954+3724.6&09:29:54.20&+37:24:36.6&  0.879&  0.024&   8.3&  23.3&  0.274&  3.32&   64 $\pm$ \phn 350&  360 $\pm$  187\\
RCS~J093119+3723.4&09:31:19.80&+37:23:28.1&  0.879&  0.019&  13.1&  35.0&  0.407&  3.44&  105 $\pm$ \phn 349&  607 $\pm$  224\\
RCS~J092904+3831.3&09:29:04.40&+38:31:20.4&  0.880&  0.018&  66.1&  49.8&  0.292&  3.57&  477 $\pm$ \phn 489&  470 $\pm$  253\\
RCS~J092621+3621.8&09:26:21.90&+36:21:48.3&  0.887&  0.024&  20.7&  26.5&  0.132&  3.61& 2088 $\pm$ \phn 427&  377 $\pm$  160\\
RCS~J092440+3757.2&09:24:40.50&+37:57:12.4&  0.888&  0.020&  10.2&  53.0&  0.228&  4.07& 1126 $\pm$ \phn 409&  591 $\pm$  209\\
RCS~J092506+3727.0&09:25:06.90&+37:27:01.9&  0.892&  0.019&  52.9&  27.0&  0.257&  3.53&  704 $\pm$ \phn 393&  205 $\pm$  152\\
RCS~J092944+3626.8&09:29:44.90&+36:26:51.8&  0.893&  0.028&  12.7&  21.5&  0.185&  3.42&  665 $\pm$ \phn 385&  320 $\pm$  170\\
RCS~J092313+3724.8&09:23:13.10&+37:24:52.9&  0.894&  0.028&  16.3&  17.6&  0.040&  3.37& -102 $\pm$ \phn 349&  163 $\pm$  148\\
RCS~J093037+3636.6&09:30:37.10&+36:36:41.6&  0.899&  0.024&  44.5&  30.7&  0.430&  3.58&  672 $\pm$ \phn 545&  527 $\pm$  277\\
RCS~J092314+3721.3&09:23:14.20&+37:21:23.6&  0.900&  0.024&  16.0&  27.6&  0.205&  3.69& 1269 $\pm$ \phn 497&  748 $\pm$  268\\
RCS~J092545+3611.7&09:25:45.90&+36:11:47.1&  0.912&  0.031&  13.0&  28.2&  0.236&  3.31&  327 $\pm$ \phn 427&  369 $\pm$  207\\
RCS~J093122+3624.3&09:31:22.70&+36:24:19.9&  0.913&  0.018&  63.8&  50.5&  0.295&  4.50& 2227 $\pm$ \phn 516& 1448 $\pm$  322\\
RCS~J093020+3605.2&09:30:20.30&+36:05:16.0&  0.914&  0.024&  65.3&  51.7&  0.614&  3.39&  546 $\pm$ \phn 477&  157 $\pm$  172\\
RCS~J092101+3818.5&09:21:01.90&+38:18:33.5&  0.949&  0.031&  22.0&  68.0&  0.431&  4.50&   82 $\pm$ \phn 492&  606 $\pm$  284\\
RCS~J093036+3745.6&09:30:36.80&+37:45:38.3&  0.951&  0.031&  16.0&  22.4&  0.138&  3.32&  218 $\pm$ \phn 344&  284 $\pm$  153\\
RCS~J092732+3637.0&09:27:32.70&+36:37:00.6&  0.956&  0.024&  19.7&  58.8&  0.683&  3.51&  638 $\pm$ \phn 443&  478 $\pm$  215\\
RCS~J092611+3636.0&09:26:11.80&+36:36:05.3&  0.959&  0.031&  10.5&  18.9&  0.121&  3.40&   57 $\pm$ \phn 394&  226 $\pm$  168\\
RCS~J092138+3733.6&09:21:38.50&+37:33:40.3&  0.960&  0.039&   5.1&  21.2&  0.190&  3.37&   96 $\pm$ \phn 429&   60 $\pm$  137\\
RCS~J092435+3818.0&09:24:35.10&+38:18:00.2&  0.977&  0.031&  23.2&  19.0&  0.080&  3.31& -115 $\pm$ \phn 381&  176 $\pm$  151\\
RCS~J092620+3834.6&09:26:20.90&+38:34:36.8&  0.997&  0.028&  12.3&  18.7&  0.154&  3.31&  222 $\pm$ \phn 489&  262 $\pm$  199\\
RCS~J092831+3612.2&09:28:31.70&+36:12:12.6&  1.000&  0.039& 129.8&  60.7&  0.634&  3.32&  744 $\pm$ \phn 780&  238 $\pm$  268\\
RCS~J093006+3643.1&09:30:06.80&+36:43:06.7&  1.017&  0.031&  16.6&  38.0&  0.455&  3.39&  547 $\pm$ \phn 581&  474 $\pm$  264\\
RCS~J093047+3753.5&09:30:47.90&+37:53:34.9&  1.034&  0.031&  17.7&  19.6&  0.067&  3.47&  860 $\pm$ \phn 577&  470 $\pm$  250\\
RCS~J092212+3624.7&09:22:12.40&+36:24:45.4&  1.035&  0.039&   3.0&  86.4&  0.707&  3.63& 1522 $\pm$ \phn 757&  399 $\pm$  278\\
RCS~J092124+3801.2&09:21:24.80&+38:01:13.6&  1.066&  0.039&  13.7&  24.9&  0.183&  3.62&   98 $\pm$ \phn 827&  786 $\pm$  435\\
RCS~J092301+3641.2&09:23:01.40&+36:41:13.3&  1.088&  0.028& 142.0& 137.9&  0.752&  3.49& 1686 $\pm$ \phn 970&  736 $\pm$  413\\
RCS~J092119+3611.5&09:21:19.70&+36:11:34.7&  1.100&  0.039&   8.7&  29.0&  0.266&  3.49&  330 $\pm$ \phn 977&  698 $\pm$  453\\
RCS~J093015+3738.7&09:30:15.30&+37:38:45.9&  1.105&  0.059&   2.5&  27.4&  0.403&  3.31&  318 $\pm$ \phn 544&  506 $\pm$  251\\
RCS~J093110+3618.9&09:31:10.40&+36:18:55.6&  1.113&  0.031&  13.7&  19.5&  0.128&  3.35&  886 $\pm$ \phn 720&  744 $\pm$  342\\
RCS~J092102+3752.2&09:21:02.70&+37:52:13.1&  1.113&  0.059&   8.8&  17.4&  0.069&  3.35&   67 $\pm$ 1026&  378 $\pm$  389\\
RCS~J092736+3621.9&09:27:36.20&+36:21:55.9&  1.144&  0.039&  29.7&  38.7&  0.172&  3.93& 1495 $\pm$ \phn 665&  741 $\pm$  294\\
RCS~J092715+3805.5&09:27:15.70&+38:05:32.9&  1.186&  0.031&   9.4&  97.2&  0.734&  3.78& 1146 $\pm$ \phn 851&  646 $\pm$  345\\
RCS~J092219+3800.8&09:22:19.30&+38:00:48.0&  1.206&  0.039&  51.8&  43.0&  0.392&  3.38& 1823 $\pm$ 1699& 1504 $\pm$  788\\
RCS~J092718+3733.2&09:27:18.30&+37:33:16.3&  1.207&  0.059&  28.7&  25.0&  0.197&  3.89& 2235 $\pm$ 1055& 1344 $\pm$  507\\
RCS~J092511+3634.5&09:25:11.50&+36:34:34.3&  1.230&  0.059&  52.6&  36.6&  0.519&  3.42& 2458 $\pm$ 1159&  941 $\pm$  461\\
RCS~J092339+3813.1&09:23:39.00&+38:13:10.9&  1.232&  0.039&  10.8&  22.0&  0.169&  3.40&  518 $\pm$ \phn 910&  815 $\pm$  405\\
RCS~J092741+3649.6&09:27:41.80&+36:49:36.3&  1.232&  0.039&  27.0&  48.7&  0.431&  3.37& 1058 $\pm$ \phn 765&  452 $\pm$  269\\
RCS~J092412+3840.4&09:24:12.60&+38:40:29.3&  1.245&  0.059&  35.1&  33.2&  0.190&  3.76& 1184 $\pm$ 1051& 1261 $\pm$  513\\
RCS~J092740+3734.1&09:27:40.30&+37:34:10.3&  1.281&  0.059&  17.6&  47.4&  0.421&  3.31&  306 $\pm$ 1291&  793 $\pm$  520\\
RCS~J093029+3714.7&09:30:29.30&+37:14:42.9&  1.283&  0.133&  15.3&  23.3&  0.217&  3.46&  881 $\pm$ 1500&  644 $\pm$  527\\
RCS~J092552+3809.4&09:25:52.50&+38:09:28.9&  1.286&  0.133&   5.1&  19.6&  0.130&  3.30&  226 $\pm$ 1276&  296 $\pm$  383\\
\enddata 
\end{deluxetable} 

\onecolumn
\begin{deluxetable}{cccrrrrrrrr} 
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{13} 
\tablecaption{Clusters in the Patch RCS1327+29}
\tablehead{ 
\colhead{Cluster}    & \colhead{RA}    & \colhead{DEC}    &  
\colhead{$z$}    & \colhead{$\Delta z$}    & \colhead{$\Delta$BCG} & \colhead{Size}    &  
\colhead{$\epsilon$} & \colhead{$\sigma_{peak}$}    & \colhead{B$_{gcT}$}    &  
\colhead{B$_{gcR}$}     \\ 
\colhead{}    & \colhead{(J2000)}    & \colhead{(J2000)}    &  
\colhead{}    & \colhead{}    & \colhead{(\arcsec)} & \colhead{(\arcsec)}    &  
\colhead{} & \colhead{}    & \colhead{(Mpc$^{1.8}$)}    &  
\colhead{(Mpc$^{1.8}$)}
}
\startdata 
RCS~J132757+2900.5&13:27:57.10&+29:00:32.5&  0.201&  0.037&  82.9&  47.8&  0.113&  3.32&  375 $\pm$ \phn 174&  313 $\pm$  154\\
RCS~J132524+2935.9&13:25:24.60&+29:35:57.9&  0.212&  0.037& 111.1& 106.7&  0.550&  3.32&  401 $\pm$ \phn 179&  348 $\pm$  160\\
RCS~J132606+2926.5&13:26:06.70&+29:26:31.2&  0.229&  0.037&  26.8&  52.6&  0.137&  3.96&  422 $\pm$ \phn 185&  303 $\pm$  155\\
RCS~J132523+2839.0&13:25:23.80&+28:39:02.1&  0.248&  0.037& 138.4& 110.5&  0.610&  4.11&  567 $\pm$ \phn 203&  420 $\pm$  170\\
RCS~J132447+3052.2&13:24:47.20&+30:52:14.9&  0.265&  0.037&  36.1&  38.5&  0.391&  3.37&  443 $\pm$ \phn 194&  407 $\pm$  169\\
RCS~J132706+2846.8&13:27:06.10&+28:46:49.7&  0.275&  0.038&  64.8&  37.3&  0.036&  3.73&  498 $\pm$ \phn 201&  339 $\pm$  161\\
RCS~J132802+3046.1&13:28:02.40&+30:46:10.5&  0.288&  0.037&  95.1&  64.6&  0.161&  3.69&  645 $\pm$ \phn 217&  579 $\pm$  188\\
RCS~J132630+2837.8&13:26:30.80&+28:37:51.5&  0.289&  0.038&   4.6&  76.7&  0.654&  3.48&  525 $\pm$ \phn 206&  420 $\pm$  170\\
RCS~J132643+2852.8&13:26:43.40&+28:52:52.4&  0.298&  0.037&  19.7& 104.1&  0.472&  4.17&  620 $\pm$ \phn 217&  549 $\pm$  185\\
RCS~J132655+2927.3&13:26:55.90&+29:27:18.3&  0.313&  0.038&  12.2&  29.7&  0.258&  3.50&  379 $\pm$ \phn 196&  338 $\pm$  161\\
RCS~J132739+2855.8&13:27:39.70&+28:55:51.7&  0.314&  0.038&  15.1&  25.2&  0.104&  3.30&  298 $\pm$ \phn 187&  298 $\pm$  156\\
RCS~J133010+3043.4&13:30:10.70&+30:43:28.3&  0.316&  0.037&   1.8& 103.7&  0.212&  6.19& 1779 $\pm$ \phn 307& 1379 $\pm$  260\\
RCS~J132348+3003.4&13:23:48.10&+30:03:27.4&  0.319&  0.038&   4.2&  41.6&  0.267&  3.72&  611 $\pm$ \phn 219&  497 $\pm$  180\\
RCS~J132901+2907.5&13:29:01.20&+29:07:31.7&  0.321&  0.037&  17.9&  62.8&  0.456&  3.54&  248 $\pm$ \phn 184&  376 $\pm$  166\\
RCS~J132901+2927.3&13:29:01.40&+29:27:19.2&  0.328&  0.038& 152.0& 147.4&  0.689&  4.05&  481 $\pm$ \phn 209&  376 $\pm$  166\\
RCS~J133010+3001.3&13:30:10.80&+30:01:23.0&  0.341&  0.035&  17.9&  43.9&  0.350&  3.71&  147 $\pm$ \phn 176&  179 $\pm$  139\\
RCS~J133152+2959.3&13:31:52.10&+29:59:21.5&  0.342&  0.035&  18.2&  47.9&  0.465&  3.71&  668 $\pm$ \phn 228&  419 $\pm$  170\\
RCS~J132557+3007.1&13:25:57.70&+30:07:06.8&  0.342&  0.035&  37.7&  74.0&  0.668&  3.32&  307 $\pm$ \phn 194&  299 $\pm$  156\\
RCS~J133016+3029.9&13:30:16.40&+30:29:54.8&  0.343&  0.035&   4.7&  35.7&  0.177&  3.45&  105 $\pm$ \phn 172&   57 $\pm$  121\\
RCS~J132622+2847.1&13:26:22.10&+28:47:10.4&  0.345&  0.035&  48.5& 127.0&  0.531&  3.41&  265 $\pm$ \phn 190&  378 $\pm$  166\\
RCS~J132633+2920.7&13:26:33.60&+29:20:47.9&  0.345&  0.035&   9.3&  67.2&  0.380&  3.37&  345 $\pm$ \phn 198&  298 $\pm$  156\\
RCS~J132532+2938.3&13:25:32.90&+29:38:20.8&  0.346&  0.038&   9.7&  53.6&  0.097&  5.91& 1025 $\pm$ \phn 258&  819 $\pm$  212\\
RCS~J132652+3003.3&13:26:52.10&+30:03:21.2&  0.347&  0.035&  32.4&  40.8&  0.389&  3.75&  262 $\pm$ \phn 190&  296 $\pm$  156\\
RCS~J133031+3012.5&13:30:31.10&+30:12:33.3&  0.349&  0.035& 102.5&  70.0&  0.269&  3.56&  740 $\pm$ \phn 235&  660 $\pm$  197\\
RCS~J132655+3021.1&13:26:55.50&+30:21:11.6&  0.362&  0.038& 269.4& 133.2&  0.664&  6.19& 1530 $\pm$ \phn 296& 1380 $\pm$  260\\
RCS~J132626+2958.1&13:26:26.50&+29:58:10.2&  0.362&  0.035&  52.7&  59.1&  0.226&  3.32&  407 $\pm$ \phn 207&  377 $\pm$  166\\
RCS~J132624+2932.9&13:26:24.10&+29:32:55.7&  0.364&  0.037&  28.6&  69.3&  0.468&  3.31&  566 $\pm$ \phn 222&  617 $\pm$  193\\
RCS~J132726+3052.0&13:27:26.20&+30:52:01.1&  0.368&  0.035&  17.8&  26.6&  0.282&  3.50&  621 $\pm$ \phn 228&  380 $\pm$  166\\
RCS~J132642+2839.9&13:26:42.30&+28:39:56.4&  0.373&  0.032&  32.3&  39.8&  0.299&  3.39&  906 $\pm$ \phn 252&  601 $\pm$  191\\
RCS~J132956+3047.1&13:29:56.10&+30:47:08.9&  0.375&  0.032&  38.5&  46.4&  0.207&  4.27&  712 $\pm$ \phn 237&  458 $\pm$  175\\
RCS~J133216+3033.9&13:32:16.60&+30:33:58.8&  0.376&  0.032&   5.2&  47.7&  0.372&  3.48&  512 $\pm$ \phn 219&  578 $\pm$  188\\
RCS~J132834+3030.3&13:28:34.80&+30:30:23.2&  0.376&  0.032&   4.6&  32.3&  0.295&  3.54&  271 $\pm$ \phn 196&  177 $\pm$  139\\
RCS~J132423+3010.5&13:24:23.70&+30:10:31.2&  0.398&  0.031&   1.8&  27.7&  0.118&  3.43&  286 $\pm$ \phn 202&  219 $\pm$  145\\
RCS~J132739+3006.0&13:27:39.70&+30:06:04.9&  0.400&  0.031&  18.6&  32.2&  0.224&  3.40&  646 $\pm$ \phn 235&  339 $\pm$  161\\
RCS~J132350+2934.7&13:23:50.30&+29:34:47.6&  0.402&  0.031&  19.0&  43.8&  0.354&  3.44&  284 $\pm$ \phn 202&  418 $\pm$  170\\
RCS~J132555+2852.4&13:25:55.00&+28:52:27.1&  0.407&  0.031&  20.6&  40.5&  0.366&  4.05&  638 $\pm$ \phn 236&  499 $\pm$  179\\
RCS~J132907+2840.7&13:29:07.00&+28:40:42.4&  0.410&  0.031&  32.9&  52.9&  0.156&  3.84&  354 $\pm$ \phn 211&  423 $\pm$  170\\
RCS~J132523+2919.4&13:25:23.60&+29:19:26.8&  0.411&  0.031&  15.9&  54.4&  0.340&  4.06&  714 $\pm$ \phn 243&  502 $\pm$  179\\
RCS~J132345+2941.0&13:23:45.00&+29:41:00.6&  0.421&  0.028&   6.4&  25.3&  0.120&  3.71&  463 $\pm$ \phn 222&  541 $\pm$  184\\
RCS~J132807+2902.6&13:28:07.50&+29:02:39.2&  0.423&  0.028&  38.4&  26.3&  0.179&  3.42&   17 $\pm$ \phn 179&   23 $\pm$  113\\
RCS~J133046+3032.5&13:30:46.50&+30:32:31.3&  0.424&  0.031&  18.3&  43.6&  0.289&  3.63&  538 $\pm$ \phn 230&  503 $\pm$  179\\
RCS~J132339+3044.1&13:23:39.50&+30:44:09.5&  0.426&  0.028&   8.1&  40.7&  0.289&  4.36&  857 $\pm$ \phn 256&  583 $\pm$  188\\
RCS~J132418+2955.0&13:24:18.90&+29:55:01.4&  0.426&  0.028&  24.8&  51.3&  0.452&  4.46&  576 $\pm$ \phn 233&  422 $\pm$  170\\
RCS~J132912+3011.1&13:29:12.20&+30:11:08.3&  0.427&  0.028&   7.1&  23.6&  0.198&  3.40&  230 $\pm$ \phn 202&  256 $\pm$  149\\
RCS~J132715+2959.7&13:27:15.90&+29:59:43.6&  0.437&  0.028&   4.9&  31.3&  0.145&  4.29&  370 $\pm$ \phn 217&  418 $\pm$  169\\
RCS~J132525+2935.8&13:25:25.80&+29:35:49.5&  0.444&  0.038&  12.1&  66.7&  0.533&  4.26&  834 $\pm$ \phn 258&  505 $\pm$  179\\
RCS~J132506+3024.8&13:25:06.00&+30:24:53.5&  0.447&  0.028&   1.9&  56.6&  0.523&  3.52& 1136 $\pm$ \phn 281&  443 $\pm$  172\\
RCS~J132427+2900.8&13:24:27.30&+29:00:48.8&  0.448&  0.025&   7.3&  43.0&  0.521&  3.36&  264 $\pm$ \phn 210&  305 $\pm$  155\\
RCS~J132625+2928.3&13:26:25.40&+29:28:23.8&  0.450&  0.028&  28.1&  56.7&  0.438&  3.76&  494 $\pm$ \phn 195&  316 $\pm$  141\\
RCS~J132750+2933.0&13:27:50.40&+29:33:00.2&  0.455&  0.028&   3.6&  73.3&  0.522&  3.86&  676 $\pm$ \phn 210&  695 $\pm$  179\\
RCS~J133206+3031.9&13:32:06.70&+30:31:57.9&  0.457&  0.028&  21.6&  48.1&  0.545&  3.39&  407 $\pm$ \phn 189&  384 $\pm$  148\\
RCS~J132731+2928.9&13:27:31.00&+29:28:58.4&  0.465&  0.025&  34.9&  55.9&  0.361&  3.72&  571 $\pm$ \phn 204&  411 $\pm$  152\\
RCS~J133123+3023.6&13:31:23.00&+30:23:40.0&  0.467&  0.025&   8.5&  78.4&  0.545&  4.35&  285 $\pm$ \phn 180&  189 $\pm$  127\\
RCS~J132504+2919.8&13:25:04.90&+29:19:49.3&  0.467&  0.025&  16.2&  34.0&  0.042&  3.46&  348 $\pm$ \phn 186&  410 $\pm$  152\\
RCS~J132723+2933.8&13:27:23.10&+29:33:49.9&  0.484&  0.025&  14.8&  41.0&  0.279&  3.36&  485 $\pm$ \phn 200&  598 $\pm$  170\\
RCS~J132959+2942.4&13:29:59.30&+29:42:25.9&  0.486&  0.023&  60.5&  77.8&  0.381&  4.05&  322 $\pm$ \phn 187&  251 $\pm$  134\\
RCS~J133045+2941.8&13:30:45.30&+29:41:48.4&  0.491&  0.022&  45.6&  65.7&  0.556&  3.42&  412 $\pm$ \phn 195&  252 $\pm$  134\\
RCS~J132344+2934.0&13:23:44.70&+29:34:02.1&  0.494&  0.023&  31.1& 104.1&  0.652&  4.04&  725 $\pm$ \phn 220&  407 $\pm$  152\\
RCS~J132636+2925.1&13:26:36.30&+29:25:07.0&  0.499&  0.023&   9.5&  61.0&  0.418&  3.99&  600 $\pm$ \phn 211&  551 $\pm$  166\\
RCS~J132907+2926.3&13:29:07.60&+29:26:21.8&  0.499&  0.023&  36.5&  34.6&  0.035&  4.74&  655 $\pm$ \phn 215&  629 $\pm$  173\\
RCS~J132441+2907.5&13:24:41.60&+29:07:32.6&  0.501&  0.022&  59.9&  68.6&  0.446&  3.69&  401 $\pm$ \phn 196&  311 $\pm$  142\\
RCS~J132608+2851.1&13:26:08.30&+28:51:07.1&  0.502&  0.025&  27.8&  66.5&  0.332&  5.00&  810 $\pm$ \phn 227&  599 $\pm$  170\\
RCS~J132504+2924.6&13:25:04.80&+29:24:40.9&  0.502&  0.022&  83.1&  51.5&  0.453&  4.23&  462 $\pm$ \phn 201&  346 $\pm$  145\\
RCS~J132452+2927.7&13:24:52.50&+29:27:46.4&  0.503&  0.023&  15.9&  33.1&  0.121&  3.43&  524 $\pm$ \phn 206&  409 $\pm$  152\\
RCS~J132608+2858.8&13:26:08.30&+28:58:49.2&  0.504&  0.022&   8.6&  31.2&  0.131&  3.64&  366 $\pm$ \phn 194&  313 $\pm$  142\\
RCS~J132913+2932.9&13:29:13.80&+29:32:59.9&  0.506&  0.022&  49.5&  92.8&  0.673&  3.39&  330 $\pm$ \phn 191&  537 $\pm$  164\\
RCS~J132938+3025.4&13:29:38.20&+30:25:24.0&  0.508&  0.020&  24.9&  24.4&  0.178&  3.41&  170 $\pm$ \phn 178&  156 $\pm$  123\\
RCS~J132335+3022.6&13:23:35.80&+30:22:39.1&  0.508&  0.031&  23.9&  81.0&  0.184&  6.19& 2163 $\pm$ \phn 307& 2053 $\pm$  274\\
RCS~J133017+2944.0&13:30:17.50&+29:44:04.2&  0.509&  0.020&  39.7&  44.1&  0.426&  4.11&  459 $\pm$ \phn 202&  391 $\pm$  150\\
RCS~J132617+2933.3&13:26:17.70&+29:33:23.4&  0.509&  0.031&  64.8&  67.1&  0.239&  5.17&  894 $\pm$ \phn 234&  885 $\pm$  195\\
RCS~J132422+2946.7&13:24:22.70&+29:46:44.0&  0.509&  0.020&  29.7&  47.4&  0.412&  4.12&  672 $\pm$ \phn 218&  569 $\pm$  167\\
RCS~J132931+2913.4&13:29:31.60&+29:13:29.5&  0.511&  0.022&  23.3&  65.0&  0.322&  4.65&  987 $\pm$ \phn 240&  948 $\pm$  200\\
RCS~J132940+2835.3&13:29:40.00&+28:35:20.6&  0.516&  0.020&   7.5&  36.9&  0.382&  3.95&  446 $\pm$ \phn 203&  600 $\pm$  170\\
RCS~J132412+3024.2&13:24:12.90&+30:24:13.0&  0.523&  0.018&  17.2&  19.6&  0.111&  3.33&  177 $\pm$ \phn 182&  284 $\pm$  138\\
RCS~J133220+3003.1&13:32:20.70&+30:03:09.8&  0.526&  0.018&  15.8&  31.5&  0.230&  4.12&   24 $\pm$ \phn 172&   85 $\pm$  114\\
RCS~J132935+2857.9&13:29:35.50&+28:57:58.1&  0.526&  0.018&  29.5&  28.3&  0.138&  3.95&   79 $\pm$ \phn 174&  128 $\pm$  118\\
RCS~J133119+2835.5&13:31:19.10&+28:35:32.4&  0.526&  0.023&   7.9&  49.7&  0.539&  3.83&  444 $\pm$ \phn 204&  555 $\pm$  166\\
RCS~J133012+2927.4&13:30:12.40&+29:27:27.5&  0.527&  0.018&  53.0&  30.2&  0.224&  3.37&  169 $\pm$ \phn 183&  193 $\pm$  126\\
RCS~J133109+2836.9&13:31:09.30&+28:36:54.7&  0.531&  0.018&  18.1&  32.9&  0.211&  4.26&  163 $\pm$ \phn 183&  320 $\pm$  141\\
RCS~J132708+2954.8&13:27:08.90&+29:54:53.5&  0.532&  0.018&  13.7&  55.6&  0.404&  3.72&  658 $\pm$ \phn 221&  392 $\pm$  149\\
RCS~J132710+2931.5&13:27:10.90&+29:31:34.3&  0.540&  0.016&  16.6&  36.4&  0.362&  3.45&  343 $\pm$ \phn 199&  225 $\pm$  130\\
RCS~J132856+2839.1&13:28:56.50&+28:39:09.4&  0.540&  0.016&  25.1&  25.9&  0.159&  3.39&  602 $\pm$ \phn 232&  479 $\pm$  167\\
RCS~J132913+2835.8&13:29:13.40&+28:35:52.1&  0.549&  0.016&  23.8&  68.4&  0.525&  3.64&  210 $\pm$ \phn 204&  503 $\pm$  172\\
RCS~J132721+3000.3&13:27:21.80&+30:00:19.9&  0.552&  0.016&  63.6&  51.4&  0.453&  3.30&  323 $\pm$ \phn 200&  198 $\pm$  126\\
RCS~J132527+3033.4&13:25:27.70&+30:33:27.9&  0.556&  0.018&  30.4&  79.3&  0.644&  3.38&  380 $\pm$ \phn 205&  451 $\pm$  154\\
RCS~J132723+2924.7&13:27:23.10&+29:24:46.7&  0.566&  0.014&  24.0&  27.6&  0.157&  3.35&  206 $\pm$ \phn 194&  138 $\pm$  117\\
RCS~J132538+3027.9&13:25:38.10&+30:27:56.4&  0.567&  0.014&  33.3&  32.5&  0.290&  3.78&  649 $\pm$ \phn 227&  233 $\pm$  129\\
RCS~J132720+2955.4&13:27:20.40&+29:55:25.9&  0.568&  0.014&   5.8&  25.7&  0.196&  3.76&  518 $\pm$ \phn 218&  330 $\pm$  140\\
RCS~J133201+2845.9&13:32:01.70&+28:45:57.4&  0.577&  0.031&  41.8&  47.7&  0.173&  4.49& 1284 $\pm$ \phn 269&  663 $\pm$  174\\
RCS~J132910+2849.3&13:29:10.20&+28:49:20.1&  0.579&  0.014&  51.6&  78.3&  0.628&  3.52&  468 $\pm$ \phn 217&  430 $\pm$  151\\
RCS~J132732+2933.5&13:27:32.10&+29:33:34.6&  0.581&  0.014& 115.6&  68.0&  0.465&  4.12&  372 $\pm$ \phn 210&  426 $\pm$  151\\
RCS~J132357+2907.4&13:23:57.40&+29:07:28.5&  0.599&  0.015&  15.5&  21.1&  0.165&  3.44&  219 $\pm$ \phn 202&   84 $\pm$  108\\
RCS~J133229+3000.4&13:32:29.70&+30:00:29.3&  0.599&  0.015&  29.5&  23.8&  0.171&  3.37&  267 $\pm$ \phn 230&  217 $\pm$  141\\
RCS~J132549+3020.0&13:25:49.30&+30:20:05.0&  0.614&  0.015&   7.6&  22.0&  0.077&  3.55&  354 $\pm$ \phn 215&  214 $\pm$  124\\
RCS~J132810+3019.2&13:28:10.20&+30:19:16.5&  0.619&  0.015&  75.3&  42.6&  0.407&  4.27&  601 $\pm$ \phn 233&  278 $\pm$  132\\
RCS~J132541+3028.7&13:25:41.20&+30:28:42.7&  0.627&  0.016&  28.0&  43.4&  0.259&  4.20&  818 $\pm$ \phn 249&  357 $\pm$  141\\
RCS~J132455+3005.3&13:24:55.30&+30:05:19.5&  0.628&  0.015&   4.3&  27.0&  0.263&  3.67&  362 $\pm$ \phn 220&  487 $\pm$  156\\
RCS~J133136+3029.7&13:31:36.10&+30:29:46.7&  0.639&  0.016&  18.8&  19.7&  0.116&  3.33&  149 $\pm$ \phn 218&  183 $\pm$  127\\
RCS~J133125+3032.9&13:31:25.20&+30:32:59.4&  0.640&  0.018&   3.9&  57.5&  0.695&  3.50&  168 $\pm$ \phn 222&  -36 $\pm$   98\\
RCS~J133051+2924.2&13:30:51.50&+29:24:17.5&  0.641&  0.018&   6.1&  21.8&  0.220&  3.31&   31 $\pm$ \phn 195&  158 $\pm$  116\\
RCS~J133135+3044.9&13:31:35.70&+30:44:54.6&  0.645&  0.016&   0.8&  56.3&  0.246&  3.83&  846 $\pm$ \phn 253&  475 $\pm$  153\\
RCS~J132828+2902.7&13:28:28.20&+29:02:47.6&  0.651&  0.018&  18.4&  21.4&  0.164&  3.30&  278 $\pm$ \phn 218&  172 $\pm$  119\\
RCS~J132644+2842.3&13:26:44.40&+28:42:21.9&  0.666&  0.021&  13.7&  21.7&  0.169&  3.38&  -94 $\pm$ \phn 232&   88 $\pm$  123\\
RCS~J132454+3052.3&13:24:54.40&+30:52:18.5&  0.672&  0.018&  19.7&  23.0&  0.182&  3.36&  311 $\pm$ \phn 228&  154 $\pm$  116\\
RCS~J132503+3043.9&13:25:03.40&+30:43:54.4&  0.677&  0.016&  42.6&  83.8&  0.673&  3.50&  828 $\pm$ \phn 265&  466 $\pm$  155\\
RCS~J132718+3034.5&13:27:18.10&+30:34:34.3&  0.678&  0.021&   8.0&  20.1&  0.108&  3.62& -195 $\pm$ \phn 205&  124 $\pm$  112\\
RCS~J133154+3036.1&13:31:54.10&+30:36:11.5&  0.686&  0.018&  14.4&  51.7&  0.525&  3.55&  283 $\pm$ \phn 251&  237 $\pm$  141\\
RCS~J132838+3005.1&13:28:38.90&+30:05:08.8&  0.686&  0.021&   6.1&  19.5&  0.132&  3.38&  240 $\pm$ \phn 221&   77 $\pm$  102\\
RCS~J133120+2908.4&13:31:20.70&+29:08:25.1&  0.690&  0.021&  21.5&  31.4&  0.349&  3.37&  431 $\pm$ \phn 234&  453 $\pm$  149\\
RCS~J133144+3041.1&13:31:44.20&+30:41:07.4&  0.692&  0.021&  79.2&  61.4&  0.487&  3.54&  508 $\pm$ \phn 240&  366 $\pm$  139\\
RCS~J133216+3022.7&13:32:16.00&+30:22:47.0&  0.697&  0.021&   4.1&  38.4&  0.227&  3.32&  677 $\pm$ \phn 274&  479 $\pm$  165\\
RCS~J132657+3029.5&13:26:57.40&+30:29:34.1&  0.697&  0.021&  27.2&  45.0&  0.453&  3.92&  729 $\pm$ \phn 262&  437 $\pm$  151\\
RCS~J133155+3049.6&13:31:55.90&+30:49:41.0&  0.700&  0.021&  34.8&  56.3&  0.081&  3.62& 1010 $\pm$ \phn 275&  474 $\pm$  152\\
RCS~J132728+2942.1&13:27:28.80&+29:42:06.0&  0.700&  0.021&   1.4&  22.3&  0.134&  3.36&  158 $\pm$ \phn 226&    1 $\pm$   92\\
RCS~J133140+3051.5&13:31:40.40&+30:51:30.9&  0.701&  0.021&  16.5&  24.3&  0.080&  3.80&  685 $\pm$ \phn 255&  214 $\pm$  121\\
RCS~J132421+3012.6&13:24:21.00&+30:12:39.3&  0.708&  0.014&   4.1&  45.5&  0.276&  4.92& 1634 $\pm$ \phn 334&  893 $\pm$  206\\
RCS~J133000+2916.5&13:30:00.30&+29:16:34.8&  0.710&  0.021&  17.4&  23.9&  0.105&  4.00&   80 $\pm$ \phn 214&  242 $\pm$  124\\
RCS~J132402+3044.2&13:24:02.10&+30:44:12.2&  0.714&  0.015&  38.4&  78.4&  0.547&  3.81& 1068 $\pm$ \phn 304&  786 $\pm$  199\\
RCS~J132453+2925.3&13:24:53.20&+29:25:23.0&  0.717&  0.020&   3.0&  23.4&  0.247&  3.38&   14 $\pm$ \phn 223&   93 $\pm$  109\\
RCS~J132446+3047.9&13:24:46.60&+30:47:58.3&  0.717&  0.021&  12.6&  35.9&  0.318&  3.64&  966 $\pm$ \phn 291&  499 $\pm$  164\\
RCS~J132417+2851.2&13:24:17.90&+28:51:13.5&  0.719&  0.020&  10.2&  25.8&  0.184&  3.90&  407 $\pm$ \phn 265&  399 $\pm$  159\\
RCS~J133004+2911.5&13:30:04.20&+29:11:33.2&  0.723&  0.020&  37.0&  27.7&  0.213&  3.70&  185 $\pm$ \phn 228&  376 $\pm$  143\\
RCS~J133131+3048.2&13:31:31.60&+30:48:15.2&  0.729&  0.020&   1.4&  27.6&  0.167&  3.33&  524 $\pm$ \phn 255&  274 $\pm$  130\\
RCS~J132718+2919.4&13:27:18.00&+29:19:24.9&  0.743&  0.018&  31.8&  41.1&  0.402&  3.39&  318 $\pm$ \phn 261&  441 $\pm$  162\\
RCS~J132821+3031.3&13:28:21.50&+30:31:22.5&  0.749&  0.018&   3.8&  25.0&  0.167&  3.60&  129 $\pm$ \phn 229&  174 $\pm$  114\\
RCS~J133053+2932.1&13:30:53.90&+29:32:11.3&  0.753&  0.017&  17.4&  25.5&  0.212&  3.58&  268 $\pm$ \phn 256&  192 $\pm$  125\\
RCS~J132449+3011.6&13:24:49.20&+30:11:36.1&  0.755&  0.018&   6.2&  41.4&  0.048&  3.66& 1170 $\pm$ \phn 333&  594 $\pm$  185\\
RCS~J133147+3040.6&13:31:47.10&+30:40:37.8&  0.759&  0.017&   7.9&  24.1&  0.167&  3.46&  217 $\pm$ \phn 246&  282 $\pm$  134\\
RCS~J133201+2855.8&13:32:01.30&+28:55:48.4&  0.767&  0.018&  11.8&  17.6&  0.020&  3.34&   -5 $\pm$ \phn 220&  234 $\pm$  118\\
RCS~J132935+2931.1&13:29:35.90&+29:31:10.7&  0.771&  0.018&  32.0&  26.1&  0.184&  3.57& 1095 $\pm$ \phn 334&  370 $\pm$  158\\
RCS~J132620+3033.2&13:26:20.10&+30:33:16.1&  0.771&  0.017&   8.7&  25.6&  0.217&  3.51&  141 $\pm$ \phn 248&  231 $\pm$  128\\
RCS~J132454+2948.3&13:24:54.30&+29:48:18.4&  0.771&  0.017&   7.4&  30.2&  0.432&  3.34&  100 $\pm$ \phn 269&  168 $\pm$  131\\
RCS~J133006+2932.2&13:30:06.90&+29:32:17.9&  0.778&  0.017&  28.1&  48.9&  0.515&  3.60& 1075 $\pm$ \phn 314&  547 $\pm$  169\\
RCS~J132427+2940.7&13:24:27.90&+29:40:43.8&  0.779&  0.017&  25.2&  24.2&  0.272&  3.30&  361 $\pm$ \phn 299&  229 $\pm$  144\\
RCS~J132911+2857.0&13:29:11.20&+28:57:03.6&  0.795&  0.018&  15.3&  44.9&  0.465&  3.77& 1084 $\pm$ \phn 361&  548 $\pm$  192\\
RCS~J132736+2908.7&13:27:36.90&+29:08:47.1&  0.796&  0.017&  38.0&  50.2&  0.461&  3.44&   32 $\pm$ \phn 281&  352 $\pm$  166\\
RCS~J132419+2844.7&13:24:19.60&+28:44:47.7&  0.802&  0.018&  24.3&  29.4&  0.308&  3.60&  295 $\pm$ \phn 294&  226 $\pm$  139\\
RCS~J132346+2904.0&13:23:46.20&+29:04:02.4&  0.817&  0.018&   8.1&  47.8&  0.293&  4.05& 1012 $\pm$ \phn 362&  860 $\pm$  230\\
RCS~J133136+2911.6&13:31:36.70&+29:11:41.4&  0.830&  0.019&  12.6&  24.2&  0.110&  3.96&  208 $\pm$ \phn 274&  227 $\pm$  129\\
RCS~J132829+3021.9&13:28:29.50&+30:21:57.4&  0.837&  0.024&  10.8&  27.9&  0.271&  3.38&  251 $\pm$ \phn 252&  259 $\pm$  119\\
RCS~J132556+3010.1&13:25:56.10&+30:10:10.7&  0.842&  0.018&  11.8&  37.4&  0.422&  3.74& 1486 $\pm$ \phn 366&  500 $\pm$  170\\
RCS~J132809+3020.9&13:28:09.40&+30:20:58.4&  0.855&  0.019&   1.8&  20.0&  0.048&  3.57&  445 $\pm$ \phn 282&  271 $\pm$  128\\
RCS~J132823+2853.7&13:28:23.30&+28:53:42.8&  0.873&  0.028&  16.9&  30.5&  0.288&  3.30&  437 $\pm$ \phn 335&  317 $\pm$  159\\
RCS~J133150+2956.5&13:31:50.00&+29:56:32.0&  0.874&  0.028&   8.8&  17.8&  0.063&  3.42&  418 $\pm$ \phn 271&  270 $\pm$  120\\
RCS~J133138+2940.2&13:31:38.60&+29:40:15.1&  0.882&  0.028&  16.0&  23.3&  0.078&  3.32&  294 $\pm$ \phn 305&  315 $\pm$  148\\
RCS~J132639+2838.1&13:26:39.70&+28:38:10.6&  0.886&  0.028&   7.4&  23.1&  0.047&  3.61&  500 $\pm$ \phn 550&  386 $\pm$  259\\
RCS~J132437+2844.4&13:24:37.90&+28:44:24.5&  0.888&  0.024&   8.4&  24.5&  0.286&  3.44& 1226 $\pm$ \phn 404&  456 $\pm$  184\\
RCS~J132955+3051.6&13:29:55.40&+30:51:38.1&  0.889&  0.028&  40.8&  43.3&  0.458&  3.44&  650 $\pm$ \phn 416&  245 $\pm$  170\\
RCS~J132914+3009.4&13:29:14.20&+30:09:28.3&  0.894&  0.019&  75.7&  55.3&  0.452&  3.41&  952 $\pm$ \phn 387&  502 $\pm$  190\\
RCS~J133154+2918.7&13:31:54.10&+29:18:44.2&  0.896&  0.028&  33.8&  25.1&  0.121&  3.43&  539 $\pm$ \phn 288&  295 $\pm$  126\\
RCS~J132926+3004.1&13:29:26.40&+30:04:10.4&  0.900&  0.028&   2.3&  23.3&  0.163&  3.77&  505 $\pm$ \phn 492&  460 $\pm$  248\\
RCS~J132939+2853.3&13:29:39.40&+28:53:18.2&  0.907&  0.028&  10.6&  31.8&  0.301&  3.56& 1012 $\pm$ \phn 457&  613 $\pm$  237\\
RCS~J132924+2914.8&13:29:24.30&+29:14:50.4&  0.907&  0.028&   2.1&  19.6&  0.083&  3.32&   58 $\pm$ \phn 331&  305 $\pm$  164\\
RCS~J132342+3052.4&13:23:42.30&+30:52:29.9&  0.909&  0.031&  20.1&  24.8&  0.243&  3.38&  419 $\pm$ \phn 380&  283 $\pm$  168\\
RCS~J132336+3007.9&13:23:36.20&+30:07:57.9&  0.920&  0.028&  15.4&  24.3&  0.179&  3.39& 1068 $\pm$ \phn 478&  495 $\pm$  223\\
RCS~J132900+2907.3&13:29:00.00&+29:07:21.2&  0.925&  0.031&  22.9&  30.0&  0.244&  3.40& 1276 $\pm$ \phn 501&  283 $\pm$  186\\
RCS~J132400+2925.7&13:24:00.20&+29:25:44.1&  0.926&  0.024&   3.8&  22.8&  0.212&  3.57&  501 $\pm$ \phn 415&  527 $\pm$  220\\
RCS~J132454+2857.9&13:24:54.70&+28:57:58.3&  0.927&  0.028&  15.4&  45.4&  0.515&  3.30& 1479 $\pm$ \phn 461&  402 $\pm$  187\\
RCS~J132645+2959.8&13:26:45.20&+29:59:48.3&  0.930&  0.024&  70.1&  44.3&  0.204&  3.87& 1350 $\pm$ \phn 441&  557 $\pm$  206\\
RCS~J132904+3041.7&13:29:04.20&+30:41:47.7&  0.936&  0.019&  81.4&  81.3&  0.441&  3.40& 1223 $\pm$ \phn 368&  426 $\pm$  158\\
RCS~J133215+2944.4&13:32:15.70&+29:44:24.3&  0.950&  0.031&  11.0&  37.2&  0.395&  3.83&  426 $\pm$ \phn 315&  200 $\pm$  119\\
RCS~J132629+2903.1&13:26:29.70&+29:03:06.2&  0.952&  0.017&  18.4&  46.1&  0.337&  5.07& 2607 $\pm$ \phn 596& 1636 $\pm$  369\\
RCS~J133028+2838.7&13:30:28.10&+28:38:44.6&  0.958&  0.031&   7.2&  19.9&  0.143&  3.42&  326 $\pm$ \phn 471&  183 $\pm$  177\\
RCS~J132428+2924.3&13:24:28.80&+29:24:23.4&  0.962&  0.031&  47.8&  28.7&  0.300&  3.47&   96 $\pm$ \phn 395&  468 $\pm$  212\\
RCS~J132928+3023.6&13:29:28.80&+30:23:40.1&  0.976&  0.039&  23.9&  17.4&  0.048&  3.39& -415 $\pm$ \phn 553&  129 $\pm$  196\\
RCS~J132346+2926.2&13:23:46.80&+29:26:16.4&  0.984&  0.031&  49.3&  48.0&  0.566&  3.38& 1218 $\pm$ \phn 538&  396 $\pm$  216\\
RCS~J132427+2845.2&13:24:27.60&+28:45:14.8&  0.997&  0.017&  20.2&  68.6&  0.404&  4.06& 3667 $\pm$ \phn 697& 1852 $\pm$  405\\
RCS~J132540+2925.2&13:25:40.10&+29:25:13.6&  1.041&  0.028&  45.4&  45.8&  0.435&  3.60& 1375 $\pm$ \phn 554&  542 $\pm$  238\\
RCS~J133121+2835.6&13:31:21.40&+28:35:37.0&  1.082&  0.039&  43.8&  38.5&  0.513&  3.40& 1046 $\pm$ \phn 635&  195 $\pm$  198\\
RCS~J133027+3023.0&13:30:27.60&+30:23:03.4&  1.115&  0.039&   2.9&  27.9&  0.259&  3.56& -215 $\pm$ \phn 923&  666 $\pm$  434\\
RCS~J133002+3002.9&13:30:02.50&+30:02:59.3&  1.124&  0.024&   5.7&  20.6&  0.171&  3.34& 1438 $\pm$ 1157&  520 $\pm$  423\\
RCS~J132359+3023.7&13:23:59.20&+30:23:46.6&  1.148&  0.039&  35.1&  23.2&  0.117&  3.48& 2678 $\pm$ \phn 965&  886 $\pm$  398\\
RCS~J132803+3013.6&13:28:03.10&+30:13:36.6&  1.157&  0.059&  11.8&  21.9&  0.220&  3.37& 1719 $\pm$ \phn 624&  540 $\pm$  237\\
RCS~J133159+3046.5&13:31:59.80&+30:46:30.2&  1.176&  0.039&  90.0&  33.1&  0.383&  3.53&  371 $\pm$ \phn 682&  464 $\pm$  274\\
RCS~J133222+2857.5&13:32:22.70&+28:57:31.2&  1.191&  0.039&   8.6&  24.9&  0.362&  3.31&  435 $\pm$ \phn 613&  463 $\pm$  244\\
RCS~J133202+2930.6&13:32:02.10&+29:30:36.0&  1.250&  0.059&  10.0&  38.4&  0.251&  4.01&  795 $\pm$ \phn 901& 1074 $\pm$  435\\
RCS~J132423+3010.7&13:24:23.10&+30:10:42.3&  1.276&  0.039&  17.4&  26.2&  0.345&  3.50& 7446 $\pm$ 2351& 2638 $\pm$ 1039\\
RCS~J132915+3019.2&13:29:15.80&+30:19:16.2&  1.278&  0.059&  28.3&  35.4&  0.208&  4.27& 1117 $\pm$ \phn 844& 1216 $\pm$  418\\
RCS~J132347+3012.4&13:23:47.40&+30:12:29.5&  1.279&  0.059&  30.2&  25.9&  0.107&  3.80&  352 $\pm$ 1444&  928 $\pm$  598\\
RCS~J132447+3031.9&13:24:47.20&+30:31:59.1&  1.282&  0.133&  48.1&  28.9&  0.397&  3.36&  225 $\pm$ 1257&  529 $\pm$  445\\
RCS~J132811+2938.5&13:28:11.30&+29:38:35.1&  1.286&  0.133&  66.0&  37.5&  0.498&  3.31&  365 $\pm$ 1350&  577 $\pm$  480\\
RCS~J132935+2900.6&13:29:35.10&+29:00:41.6&  1.306&  0.133&   4.6&  19.4&  0.109&  3.51& 1113 $\pm$ 2078&  153 $\pm$  496\\
RCS~J133220+2923.7&13:32:20.00&+29:23:46.3&  1.329&  0.133&  26.4&  19.0&  0.022&  3.62& -317 $\pm$ \phn 842&  509 $\pm$  314\\
RCS~J132706+2935.6&13:27:06.40&+29:35:36.0&  1.358&  0.175&  15.2&  20.0&  0.088&  3.44&  603 $\pm$ 1671&  347 $\pm$  484\\
\enddata 
\end{deluxetable} 

\begin{deluxetable}{ccrlc} 
\tablecolumns{5} 
\tablecaption{Spectroscopically Confirmed Clusters in the Patch RCS1327+29}
\tablehead{ 
\colhead{Cluster}    & \colhead{RCS Redshift}    & \colhead{$\sigma_{peak}$}    &  
\colhead{Other Name}    & \colhead{Redshift}
}
\startdata 
RCS~J132532+2938.3&0.346&5.91&GHO 1323+2953&0.358\tablenotemark{1}\\
RCS~J132335+3022.6&0.508&6.19&PDCS 062     &0.467\tablenotemark{2}\\
RCS~J132421+3012.6&0.708&4.92&GHO 1322+3028&0.697\tablenotemark{2}\\
RCS~J132449+3011.6&0.755&3.66&GHO 1322+3027&0.751\tablenotemark{2}\\
\enddata 
\tablenotetext{1}{\cite{gun86}}
\tablenotetext{2}{\cite{hol99}}
\end{deluxetable}
